Graph Queries from Natural Language using Constrained Language Models and Visual Editing

Querying knowledge bases using ontologies is usually performed using dedicated query languages, question-answering systems, or visual query editors for Knowledge Graphs. We propose a novel approach that enables users to query the knowledge graph by specifying prototype graphs in natural language and visually editing them. This approach enables non-experts to formulate queries without prior knowledge of the ontology and specific query languages. Our approach converts natural language to these prototype graphs by utilizing a two-step constrained language model generation based on semantically similar features within an ontology. The resulting prototype graph serves as the building block for further user refinements within a dedicated visual query builder. Our approach consistently generates a valid SPARQL query within the constraints imposed by the ontology, without requiring any additional corrections to the syntax or classes and links used. Unlike related language models approaches, which often require multiple iterations to fix invalid syntax, non-existent classes, and non-existent links, our approach achieves this consistently. We evaluate the performance of our system using graph retrieval on synthetic queries, comparing multiple metrics, models, and ontologies. We further validate our system through a preliminary user study. By utilizing our constrained pipeline, we show that the system can perform efficient and accurate retrieval using more efficient models compared to other approaches.

==> figures/exploration_flow.tex <==

% TODO: Lm query builder is only sub-part of system
\begin{tikzpicture}[
  mapping/.style={rectangle, draw=\blockcolor!90,  fill=\blockcolor!5, minimum size=1cm,  text width=2.4cm, align=center, font={\small},  line width=3pt, minimum height=1.75cm},
  example/.style={mapping, text width=1.8cm, minimum height=0.8cm},
  >={Stealth[round]},
  every new ->/.style={shorten >=1pt, line width=1pt},
  every new --/.style={line width=1pt},
  gray_dotted/.style={
      draw=black!30!white, line width=1pt,
      dash pattern=on 1pt off 4pt on 6pt off 4pt,
      inner sep=2mm, rectangle
    },
  ]
  \node(query)[mapping,  draw=BurlyWood!90,fill=BurlyWood!10, text width=1cm, minimum height=1cm] {Query\\\LARGE\faLanguage};
  \node(erl)[mapping, right=0.4cm of query] {\acrshort{lm} extracts $G_p''$ $(a)$\\ \newcommand{\erlsize}{0.25} \input{figures/erl_unconstrained.tex}};
  \node(candidates)[mapping, right=0.4cm of erl] {Search for similar \\ classes $\mathcal{C}'$ \& links $\mathcal{L}'$ $(b)$\\ \LARGE\faDatabase};
  \node(constrained)[mapping, right=0.4cm of candidates] {Constrain graph $G_p'$ $(c)$\\ \newcommand{\erlsize}{0.25} \input{figures/erl_constrained.tex}};
  \node (desc_query) [gray_dotted,
    fit = (erl) (candidates) (constrained) ] {};
  \node at (desc_query.south) [below, inner sep=2mm] {RAG-assisted graph extraction};
  \node (intermediate) [right=0.6cm of constrained, fill=CornflowerBlue!20, draw=CornflowerBlue!90, text width=3.5cm, align=center] {
    \newcommand{\erlsize}{0.3}
    \input{figures/erl_edit.tex}
  };
  \draw (intermediate.south)+(1,-0.5) coordinate  (intermediate_br);
  \draw (intermediate.south)+(-1,-0.5) coordinate  (intermediate_bl);
  \draw (intermediate.south)+(0,-0.8) coordinate (intermediate_spacer);
  \draw (intermediate.south-|intermediate_br)  coordinate  (intermediate_br_touch);
  \draw (intermediate.south-|intermediate_bl)  coordinate  (intermediate_bl_touch);
  \node (intermediate_lbl) at (intermediate.north) [above, inner sep=1mm, text width=3.25cm, align=center]{
    Prototype Graph $G_p$ $(d)$
  };
  \begin{pgfonlayer}{background}
    \node (intermediate_box) [mapping, fit=(intermediate_lbl) (intermediate) (intermediate_br) (intermediate_bl) (intermediate_spacer)] {};
  \end{pgfonlayer};
  \node (ex_1) [example, right=1cm of intermediate] {
    \newcommand{\erlsize}{0.15}
    \newcommand{\erlperson}{P1}
    \newcommand{\erlchild}{C1}
    \newcommand{\erluni}{U1}
    \newcommand{\erlcountry}{C1}
    \input{figures/erl_ex.tex}
  };
  \node (ex_2) [example, above=0.1cm of ex_1] {
    \newcommand{\erlsize}{0.15}
    \newcommand{\erlperson}{P2}
    \newcommand{\erlchild}{C2}
    \newcommand{\erluni}{U2}
    \newcommand{\erlcountry}{C2}
    \input{figures/erl_ex.tex}
  };
  \node (ex_3) [example, below=0.1cm of ex_1] {
    \newcommand{\erlsize}{0.15}
    \newcommand{\erlperson}{P3}
    \newcommand{\erlchild}{C3}
    \newcommand{\erluni}{U3}
    \newcommand{\erlcountry}{C3}
    \input{figures/erl_ex.tex}
  };
  \draw ($(intermediate.east)!0.5!(ex_1.west)$)  coordinate  (between_ex_1);
  \draw (ex_2.west-|between_ex_1)  coordinate  (between_ex_2);
  \draw (ex_3.west-|between_ex_1)  coordinate  (between_ex_3);
  \node (desc_ex) [gray_dotted,
    fit = (ex_1) (ex_2) (ex_3) ] {};
  \node at (desc_ex.south) [below, inner sep=2mm, text width=4cm, align=center] {Queried instances\\
    $G_{I,h}$ $(e)$};
  \graph [use existing nodes] {
  query->erl->candidates->constrained->intermediate;
  intermediate_br_touch--intermediate_br--["user refinements",inner sep=1pt, auto]intermediate_bl->intermediate_bl_touch;
  intermediate.east--between_ex_1->ex_1.west;
  between_ex_1--{between_ex_2->ex_2.west, between_ex_3->ex_3.west};
  };
\end{tikzpicture}

==> generated/figures/compare_BTO_f1_score.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle F_{1,node}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.277519379844961
3 0.650292397660819
5 0.598030570252793
7 0.724358974358974
};
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.352196382428941
3 0.237802840434419
5 0.231036864370198
7 0.428571428571429
};
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.181395348837209
3 0.656808688387636
5 0.722652116402116
7 0.643356643356643
};
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.00775193798449612
3 0.0467836257309941
5 0.0749158249158249
7 0
};
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.409259259259259
3 0.645454545454546
5 0.628780284043442
7 0.571173271173271
};
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.20962962962963
3 0.218253968253968
5 0.263157894736842
7 0.0865800865800866
};
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.326153846153846
3 0.59499596448749
5 0.626617826617827
7 0.615384615384615
};
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.0115384615384615
3 0
5 0
7 0
};
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.185353535353535
3 0.366424535916061
5 0.408018609742748
7 0.385714285714286
};
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.0492424242424242
3 0.0677966101694915
5 0.00689655172413793
7 0
};
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_BTO_f1_score_legend.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle F_{1,node}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.277519379844961
3 0.650292397660819
5 0.598030570252793
7 0.724358974358974
};
\addlegendentry{Hermes 3 3B aligned}
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.352196382428941
3 0.237802840434419
5 0.231036864370198
7 0.428571428571429
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.181395348837209
3 0.656808688387636
5 0.722652116402116
7 0.643356643356643
};
\addlegendentry{Hermes 3 8B aligned}
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.00775193798449612
3 0.0467836257309941
5 0.0749158249158249
7 0
};
\addlegendentry{raw}
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.409259259259259
3 0.645454545454546
5 0.628780284043442
7 0.571173271173271
};
\addlegendentry{Hermes 3 70B aligned}
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.20962962962963
3 0.218253968253968
5 0.263157894736842
7 0.0865800865800866
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.326153846153846
3 0.59499596448749
5 0.626617826617827
7 0.615384615384615
};
\addlegendentry{Qwen2.5 Coder 32B aligned}
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.0115384615384615
3 0
5 0
7 0
};
\addlegendentry{raw}
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.185353535353535
3 0.366424535916061
5 0.408018609742748
7 0.385714285714286
};
\addlegendentry{Qwen2.5 Instruct 32B aligned}
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.0492424242424242
3 0.0677966101694915
5 0.00689655172413793
7 0
};
\addlegendentry{raw}
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_BTO_f1_score_rel.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle F_{1,rel.}\) },
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.795865633074935
3 0.728070175438597
5 0.67610229276896
7 0.663636363636364
};
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.183462532299742
3 0.243859649122807
5 0.317901234567901
7 0.333333333333333
};
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.782945736434108
3 0.728654970760234
5 0.838095238095238
7 0.722222222222222
};
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.160206718346253
3 0.198245614035088
5 0.377314814814815
7 0.461538461538462
};
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.825925925925926
3 0.76969696969697
5 0.800292397660819
7 0.729614325068871
};
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.32962962962963
3 0.253030303030303
5 0.309941520467836
7 0.0424242424242424
};
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.815384615384615
3 0.909039548022599
5 0.809615384615385
7 1
};
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.18974358974359
3 0.271186440677966
5 0.346153846153846
7 1
};
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.823232323232323
3 0.833898305084746
5 0.834975369458128
7 0.9
};
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.212121212121212
3 0.271186440677966
5 0.344827586206897
7 0.5
};
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_BTO_f1_score_rel_legend.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle F_{1,rel.}\) },
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.795865633074935
3 0.728070175438597
5 0.67610229276896
7 0.663636363636364
};
\addlegendentry{Hermes 3 3B aligned}
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.183462532299742
3 0.243859649122807
5 0.317901234567901
7 0.333333333333333
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.782945736434108
3 0.728654970760234
5 0.838095238095238
7 0.722222222222222
};
\addlegendentry{Hermes 3 8B aligned}
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.160206718346253
3 0.198245614035088
5 0.377314814814815
7 0.461538461538462
};
\addlegendentry{raw}
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.825925925925926
3 0.76969696969697
5 0.800292397660819
7 0.729614325068871
};
\addlegendentry{Hermes 3 70B aligned}
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.32962962962963
3 0.253030303030303
5 0.309941520467836
7 0.0424242424242424
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.815384615384615
3 0.909039548022599
5 0.809615384615385
7 1
};
\addlegendentry{Qwen2.5 Coder 32B aligned}
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.18974358974359
3 0.271186440677966
5 0.346153846153846
7 1
};
\addlegendentry{raw}
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.823232323232323
3 0.833898305084746
5 0.834975369458128
7 0.9
};
\addlegendentry{Qwen2.5 Instruct 32B aligned}
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.212121212121212
3 0.271186440677966
5 0.344827586206897
7 0.5
};
\addlegendentry{raw}
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_BTO_normed_ged.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle GED_{s}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.431985972683647
3 0.585987696514012
5 0.458801344184585
7 0.576923076923077
};
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.271650055370986
3 0.204868231184021
5 0.228658943936722
7 0.384615384615385
};
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.348702600526979
3 0.589603159189487
5 0.54787296037296
7 0.31486076647367
};
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.0583979328165375
3 0.0741854636591479
5 0.181313131313131
7 0.2
};
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.48671977971876
3 0.605111176702086
5 0.552105248774043
7 0.400234448382426
};
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.233333333333333
3 0.218903318903319
5 0.26984126984127
7 0.0242424242424242
};
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.45905325443787
3 0.626257734732311
5 0.490532544378698
7 0.769230769230769
};
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.0707692307692308
3 0.088512241054614
5 0.112820512820513
7 0.461538461538462
};
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.385227272727273
3 0.460640301318267
5 0.426332288401254
7 0.576923076923077
};
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.103535353535354
3 0.139924670433145
5 0.120689655172414
7 0.230769230769231
};
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_BTO_normed_ged_legend.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle GED_{s}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.431985972683647
3 0.585987696514012
5 0.458801344184585
7 0.576923076923077
};
\addlegendentry{Hermes 3 3B aligned}
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.271650055370986
3 0.204868231184021
5 0.228658943936722
7 0.384615384615385
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.348702600526979
3 0.589603159189487
5 0.54787296037296
7 0.31486076647367
};
\addlegendentry{Hermes 3 8B aligned}
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.0583979328165375
3 0.0741854636591479
5 0.181313131313131
7 0.2
};
\addlegendentry{raw}
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.48671977971876
3 0.605111176702086
5 0.552105248774043
7 0.400234448382426
};
\addlegendentry{Hermes 3 70B aligned}
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.233333333333333
3 0.218903318903319
5 0.26984126984127
7 0.0242424242424242
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.45905325443787
3 0.626257734732311
5 0.490532544378698
7 0.769230769230769
};
\addlegendentry{Qwen2.5 Coder 32B aligned}
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.0707692307692308
3 0.088512241054614
5 0.112820512820513
7 0.461538461538462
};
\addlegendentry{raw}
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.385227272727273
3 0.460640301318267
5 0.426332288401254
7 0.576923076923077
};
\addlegendentry{Qwen2.5 Instruct 32B aligned}
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.103535353535354
3 0.139924670433145
5 0.120689655172414
7 0.230769230769231
};
\addlegendentry{raw}
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_DBpedia_f1_score.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle F_{1,node}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.667940979208585
3 0.74788838612368
5 0.749741797965148
7 0.710023418846948
};
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.683568075117371
3 0.752280399339223
5 0.755312087799397
7 0.716396323143728
};
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.48341307814992
3 0.705425092411394
5 0.731748621748622
7 0.742349081564768
};
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.485805422647528
3 0.714220482713633
5 0.714148444148444
7 0.758754077525704
};
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.635726495726496
3 0.748304132973944
5 0.798049794318451
7 0.781842610940972
};
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.647692307692308
3 0.769418238993711
5 0.804838445136953
7 0.797848008985907
};
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.489622641509434
3 0.664746543778802
5 0.702896932127701
7 0.749501242742795
};
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.444025157232704
3 0.632762782532368
5 0.685825285825286
7 0.720094562647754
};
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.513888888888889
3 0.637301587301587
5 0.658574562362441
7 0.670032728008188
};
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.454938271604938
3 0.583289845618613
5 0.605194805194805
7 0.611072865101432
};
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_DBpedia_f1_score_legend.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle F_{1,node}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.667940979208585
3 0.74788838612368
5 0.749741797965148
7 0.710023418846948
};
\addlegendentry{Hermes 3 3B aligned}
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.683568075117371
3 0.752280399339223
5 0.755312087799397
7 0.716396323143728
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.48341307814992
3 0.705425092411394
5 0.731748621748622
7 0.742349081564768
};
\addlegendentry{Hermes 3 8B aligned}
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.485805422647528
3 0.714220482713633
5 0.714148444148444
7 0.758754077525704
};
\addlegendentry{raw}
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.635726495726496
3 0.748304132973944
5 0.798049794318451
7 0.781842610940972
};
\addlegendentry{Hermes 3 70B aligned}
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.647692307692308
3 0.769418238993711
5 0.804838445136953
7 0.797848008985907
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.489622641509434
3 0.664746543778802
5 0.702896932127701
7 0.749501242742795
};
\addlegendentry{Qwen2.5 Coder 32B aligned}
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.444025157232704
3 0.632762782532368
5 0.685825285825286
7 0.720094562647754
};
\addlegendentry{raw}
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.513888888888889
3 0.637301587301587
5 0.658574562362441
7 0.670032728008188
};
\addlegendentry{Qwen2.5 Instruct 32B aligned}
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.454938271604938
3 0.583289845618613
5 0.605194805194805
7 0.611072865101432
};
\addlegendentry{raw}
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_DBpedia_f1_score_rel.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle F_{1,rel.}\) },
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.622848200312989
3 0.683559577677225
5 0.742941745226009
7 0.708199425846485
};
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.413145539906103
3 0.404460245636716
5 0.419073368819562
7 0.463825367891112
};
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.623604465709729
3 0.649771689497717
5 0.72957671957672
7 0.710251331819959
};
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.321371610845295
3 0.384170471841705
5 0.402427572427572
7 0.428230157641922
};
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.665811965811966
3 0.691262353998203
5 0.752332852332852
7 0.744226902423624
};
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.474700854700855
3 0.599505840071878
5 0.601498032095047
7 0.596341539606525
};
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.657232704402516
3 0.709765196401141
5 0.767806267806268
7 0.765142422589231
};
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.388364779874214
3 0.444086021505376
5 0.467806637806638
7 0.529846158569563
};
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.642746913580247
3 0.707762557077626
5 0.76473063973064
7 0.758713372517054
};
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.140432098765432
3 0.211872146118721
5 0.300244872972146
7 0.340086600516048
};
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_DBpedia_f1_score_rel_legend.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle F_{1,rel.}\) },
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.622848200312989
3 0.683559577677225
5 0.742941745226009
7 0.708199425846485
};
\addlegendentry{Hermes 3 3B aligned}
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.413145539906103
3 0.404460245636716
5 0.419073368819562
7 0.463825367891112
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.623604465709729
3 0.649771689497717
5 0.72957671957672
7 0.710251331819959
};
\addlegendentry{Hermes 3 8B aligned}
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.321371610845295
3 0.384170471841705
5 0.402427572427572
7 0.428230157641922
};
\addlegendentry{raw}
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.665811965811966
3 0.691262353998203
5 0.752332852332852
7 0.744226902423624
};
\addlegendentry{Hermes 3 70B aligned}
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.474700854700855
3 0.599505840071878
5 0.601498032095047
7 0.596341539606525
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.657232704402516
3 0.709765196401141
5 0.767806267806268
7 0.765142422589231
};
\addlegendentry{Qwen2.5 Coder 32B aligned}
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.388364779874214
3 0.444086021505376
5 0.467806637806638
7 0.529846158569563
};
\addlegendentry{raw}
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.642746913580247
3 0.707762557077626
5 0.76473063973064
7 0.758713372517054
};
\addlegendentry{Qwen2.5 Instruct 32B aligned}
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.140432098765432
3 0.211872146118721
5 0.300244872972146
7 0.340086600516048
};
\addlegendentry{raw}
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_DBpedia_normed_ged.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle GED_{s}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.565157801360269
3 0.522562125793359
5 0.449890382989641
7 0.358610575678126
};
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.508186153960802
3 0.433730974907445
5 0.353478284646924
7 0.299329744906976
};
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.474248913480056
3 0.508626352414812
5 0.457436513746464
7 0.408297940224147
};
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.377773980405559
3 0.422680819941094
5 0.353121342793288
7 0.330067369643131
};
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.532675681806117
3 0.52919706670627
5 0.475423529729025
7 0.424784544606753
};
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.492755392755393
3 0.551899489399489
5 0.479897088383295
7 0.424576709811291
};
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.50473944294699
3 0.539717284763368
5 0.477271913837681
7 0.436395578901589
};
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.391520664869722
3 0.433807628623297
5 0.378433315050962
7 0.397142887535484
};
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.511342592592593
3 0.527027771512428
5 0.490923638650911
7 0.464549949244578
};
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.313161375661376
3 0.339200550844386
5 0.316516811570287
7 0.315056347957495
};
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_DBpedia_normed_ged_legend.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle GED_{s}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.565157801360269
3 0.522562125793359
5 0.449890382989641
7 0.358610575678126
};
\addlegendentry{Hermes 3 3B aligned}
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.508186153960802
3 0.433730974907445
5 0.353478284646924
7 0.299329744906976
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.474248913480056
3 0.508626352414812
5 0.457436513746464
7 0.408297940224147
};
\addlegendentry{Hermes 3 8B aligned}
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.377773980405559
3 0.422680819941094
5 0.353121342793288
7 0.330067369643131
};
\addlegendentry{raw}
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.532675681806117
3 0.52919706670627
5 0.475423529729025
7 0.424784544606753
};
\addlegendentry{Hermes 3 70B aligned}
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.492755392755393
3 0.551899489399489
5 0.479897088383295
7 0.424576709811291
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.50473944294699
3 0.539717284763368
5 0.477271913837681
7 0.436395578901589
};
\addlegendentry{Qwen2.5 Coder 32B aligned}
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.391520664869722
3 0.433807628623297
5 0.378433315050962
7 0.397142887535484
};
\addlegendentry{raw}
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.511342592592593
3 0.527027771512428
5 0.490923638650911
7 0.464549949244578
};
\addlegendentry{Qwen2.5 Instruct 32B aligned}
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.313161375661376
3 0.339200550844386
5 0.316516811570287
7 0.315056347957495
};
\addlegendentry{raw}
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_UniProt_f1_score.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle F_{1,node}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.60084388185654
3 0.684812030075188
5 0.636242478695309
7 0.668902038132807
};
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.236708860759494
3 0.248771929824561
5 0.238454627133872
7 0.409171597633136
};
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.493920335429769
3 0.592857142857143
5 0.595861678004535
7 0.607134532134532
};
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.0867924528301887
3 0.111776753712238
5 0.224586425479283
7 0.258812615955473
};
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.56
3 0.617152829718275
5 0.608730158730159
7 0.71010101010101
};
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.13875
3 0.198204936424832
5 0.295004895897753
7 0.428571428571429
};
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.508251900108578
3 0.490856057522724
5 0.474334554334554
7 0.469478320421717
};
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.0641693811074919
3 0.0519061185727852
5 0.0583150183150183
7 0.0479577026746838
};
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.455765199161426
3 0.511256544502618
5 0.515569985569986
7 0.659051205205051
};
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.138364779874214
3 0.152817252555472
5 0.147099567099567
7 0.331665770127309
};
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_UniProt_f1_score_legend.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle F_{1,node}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.60084388185654
3 0.684812030075188
5 0.636242478695309
7 0.668902038132807
};
\addlegendentry{Hermes 3 3B aligned}
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.236708860759494
3 0.248771929824561
5 0.238454627133872
7 0.409171597633136
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.493920335429769
3 0.592857142857143
5 0.595861678004535
7 0.607134532134532
};
\addlegendentry{Hermes 3 8B aligned}
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.0867924528301887
3 0.111776753712238
5 0.224586425479283
7 0.258812615955473
};
\addlegendentry{raw}
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.56
3 0.617152829718275
5 0.608730158730159
7 0.71010101010101
};
\addlegendentry{Hermes 3 70B aligned}
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.13875
3 0.198204936424832
5 0.295004895897753
7 0.428571428571429
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.508251900108578
3 0.490856057522724
5 0.474334554334554
7 0.469478320421717
};
\addlegendentry{Qwen2.5 Coder 32B aligned}
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.0641693811074919
3 0.0519061185727852
5 0.0583150183150183
7 0.0479577026746838
};
\addlegendentry{raw}
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.455765199161426
3 0.511256544502618
5 0.515569985569986
7 0.659051205205051
};
\addlegendentry{Qwen2.5 Instruct 32B aligned}
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.138364779874214
3 0.152817252555472
5 0.147099567099567
7 0.331665770127309
};
\addlegendentry{raw}
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_UniProt_f1_score_rel.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle F_{1,rel.}\) },
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.854430379746835
3 0.908070175438596
5 0.823045822102426
7 0.814918414918415
};
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.208227848101266
3 0.274210526315789
5 0.295297993411201
7 0.350815850815851
};
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.852201257861635
3 0.843906810035842
5 0.86109693877551
7 0.840981240981241
};
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.223270440251572
3 0.213184843830005
5 0.356221655328798
7 0.458874458874459
};
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.88125
3 0.90977312390925
5 0.857142857142857
7 0.856204906204906
};
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.257291666666667
3 0.393891797556719
5 0.516510770975057
7 0.539033189033189
};
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.883821932681867
3 0.881454348121015
5 0.881550671550672
7 0.841870864984072
};
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.311617806731813
3 0.383143399810066
5 0.459271469271469
7 0.354731955675352
};
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.870020964360587
3 0.859162303664921
5 0.867316017316017
7 0.872882672882673
};
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.270440251572327
3 0.241012216404887
5 0.277489177489178
7 0.26993006993007
};
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_UniProt_f1_score_rel_legend.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle F_{1,rel.}\) },
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.854430379746835
3 0.908070175438596
5 0.823045822102426
7 0.814918414918415
};
\addlegendentry{Hermes 3 3B aligned}
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.208227848101266
3 0.274210526315789
5 0.295297993411201
7 0.350815850815851
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.852201257861635
3 0.843906810035842
5 0.86109693877551
7 0.840981240981241
};
\addlegendentry{Hermes 3 8B aligned}
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.223270440251572
3 0.213184843830005
5 0.356221655328798
7 0.458874458874459
};
\addlegendentry{raw}
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.88125
3 0.90977312390925
5 0.857142857142857
7 0.856204906204906
};
\addlegendentry{Hermes 3 70B aligned}
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.257291666666667
3 0.393891797556719
5 0.516510770975057
7 0.539033189033189
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.883821932681867
3 0.881454348121015
5 0.881550671550672
7 0.841870864984072
};
\addlegendentry{Qwen2.5 Coder 32B aligned}
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.311617806731813
3 0.383143399810066
5 0.459271469271469
7 0.354731955675352
};
\addlegendentry{raw}
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.870020964360587
3 0.859162303664921
5 0.867316017316017
7 0.872882672882673
};
\addlegendentry{Qwen2.5 Instruct 32B aligned}
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.270440251572327
3 0.241012216404887
5 0.277489177489178
7 0.26993006993007
};
\addlegendentry{raw}
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_UniProt_normed_ged.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle GED_{s}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.613123340873321
3 0.595207935264807
5 0.523956546598056
7 0.379490701606086
};
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.199776471770143
3 0.188228905597327
5 0.133259821939067
7 0.253085376162299
};
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.562992654185302
3 0.494962286030581
5 0.539392049124375
7 0.49010989010989
};
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.124902665468703
3 0.071752858849633
5 0.173295454545455
7 0.274725274725275
};
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.584252786220871
3 0.574950094324036
5 0.52594696969697
7 0.534216034591974
};
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.16422619047619
3 0.214345965262196
5 0.281089561023772
7 0.363500784929356
};
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.591024249004705
3 0.527737180514958
5 0.489696414696415
7 0.413008558527426
};
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.140825190010858
3 0.138929588929589
5 0.160521736098659
7 0.0888997532865457
};
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.543516022761306
3 0.517466550319953
5 0.50137741046832
7 0.585724230520611
};
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.177253668763103
3 0.130536856976648
5 0.113228001944579
7 0.209861932938856
};
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_UniProt_normed_ged_legend.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle GED_{s}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.613123340873321
3 0.595207935264807
5 0.523956546598056
7 0.379490701606086
};
\addlegendentry{Hermes 3 3B aligned}
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.199776471770143
3 0.188228905597327
5 0.133259821939067
7 0.253085376162299
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.562992654185302
3 0.494962286030581
5 0.539392049124375
7 0.49010989010989
};
\addlegendentry{Hermes 3 8B aligned}
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.124902665468703
3 0.071752858849633
5 0.173295454545455
7 0.274725274725275
};
\addlegendentry{raw}
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.584252786220871
3 0.574950094324036
5 0.52594696969697
7 0.534216034591974
};
\addlegendentry{Hermes 3 70B aligned}
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.16422619047619
3 0.214345965262196
5 0.281089561023772
7 0.363500784929356
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.591024249004705
3 0.527737180514958
5 0.489696414696415
7 0.413008558527426
};
\addlegendentry{Qwen2.5 Coder 32B aligned}
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.140825190010858
3 0.138929588929589
5 0.160521736098659
7 0.0888997532865457
};
\addlegendentry{raw}
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.543516022761306
3 0.517466550319953
5 0.50137741046832
7 0.585724230520611
};
\addlegendentry{Qwen2.5 Instruct 32B aligned}
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.177253668763103
3 0.130536856976648
5 0.113228001944579
7 0.209861932938856
};
\addlegendentry{raw}
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_Yago_f1_score.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle F_{1,node}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.579376498800959
3 0.62218045112782
5 0.647066787807529
7 0.641831560252613
};
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.540287769784173
3 0.493358395989975
5 0.527071899294121
7 0.551150311676627
};
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.47673860911271
3 0.646947496947497
5 0.683169269754636
7 0.786010480747323
};
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.497122302158273
3 0.605860805860806
5 0.633809347833738
7 0.757411448200922
};
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.748441247002398
3 0.728937728937729
5 0.791044698273614
7 0.874381474381474
};
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.609832134292566
3 0.716636141636142
5 0.731100158208592
7 0.845823545823546
};
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.616312056737589
3 0.571904761904762
5 0.679339562876148
7 0.69040959040959
};
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.504491725768322
3 0.527916666666667
5 0.643576951503781
7 0.651272151272151
};
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.621276595744681
3 0.647678571428571
5 0.770918367346939
7 0.705992253360674
};
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.520567375886525
3 0.692619047619048
5 0.746678519892806
7 0.72421000052579
};
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_Yago_f1_score_legend.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\tiny},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.01)},
  anchor=south,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle F_{1,node}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.579376498800959
3 0.62218045112782
5 0.647066787807529
7 0.641831560252613
};
\addlegendentry{Hermes 3 3B aligned}
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.540287769784173
3 0.493358395989975
5 0.527071899294121
7 0.551150311676627
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.47673860911271
3 0.646947496947497
5 0.683169269754636
7 0.786010480747323
};
\addlegendentry{Hermes 3 8B aligned}
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.497122302158273
3 0.605860805860806
5 0.633809347833738
7 0.757411448200922
};
\addlegendentry{raw}
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.748441247002398
3 0.728937728937729
5 0.791044698273614
7 0.874381474381474
};
\addlegendentry{Hermes 3 70B aligned}
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.609832134292566
3 0.716636141636142
5 0.731100158208592
7 0.845823545823546
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.616312056737589
3 0.571904761904762
5 0.679339562876148
7 0.69040959040959
};
\addlegendentry{Qwen2.5 Coder 32B aligned}
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.504491725768322
3 0.527916666666667
5 0.643576951503781
7 0.651272151272151
};
\addlegendentry{raw}
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.621276595744681
3 0.647678571428571
5 0.770918367346939
7 0.705992253360674
};
\addlegendentry{Qwen2.5 Instruct 32B aligned}
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.520567375886525
3 0.692619047619048
5 0.746678519892806
7 0.72421000052579
};
\addlegendentry{raw}
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_Yago_f1_score_rel.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle F_{1,rel.}\) },
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.817745803357314
3 0.746491228070175
5 0.730952380952381
7 0.611731981468824
};
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.0407673860911271
3 0.217105263157895
5 0.284832451499118
7 0.365225125751442
};
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.702637889688249
3 0.738034188034188
5 0.698393341076268
7 0.522727272727273
};
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0
3 0.0927350427350427
5 0.151567944250871
7 0.104731525784157
};
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.899280575539568
3 0.861111111111111
5 0.828255880665519
7 0.914834714834715
};
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.105515587529976
3 0.386752136752137
5 0.496175176898069
7 0.594896094896095
};
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.895981087470449
3 0.84
5 0.852961672473868
7 0.923423423423423
};
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.141843971631206
3 0.33625
5 0.31639566395664
7 0.54044604044604
};
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.796690307328605
3 0.7075
5 0.787112622826909
7 0.8235778841042
};
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.0898345153664303
3 0.281666666666667
5 0.289304610733182
7 0.51705312231628
};
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_Yago_f1_score_rel_legend.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle F_{1,rel.}\) },
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.817745803357314
3 0.746491228070175
5 0.730952380952381
7 0.611731981468824
};
\addlegendentry{Hermes 3 3B aligned}
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.0407673860911271
3 0.217105263157895
5 0.284832451499118
7 0.365225125751442
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.702637889688249
3 0.738034188034188
5 0.698393341076268
7 0.522727272727273
};
\addlegendentry{Hermes 3 8B aligned}
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0
3 0.0927350427350427
5 0.151567944250871
7 0.104731525784157
};
\addlegendentry{raw}
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.899280575539568
3 0.861111111111111
5 0.828255880665519
7 0.914834714834715
};
\addlegendentry{Hermes 3 70B aligned}
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.105515587529976
3 0.386752136752137
5 0.496175176898069
7 0.594896094896095
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.895981087470449
3 0.84
5 0.852961672473868
7 0.923423423423423
};
\addlegendentry{Qwen2.5 Coder 32B aligned}
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.141843971631206
3 0.33625
5 0.31639566395664
7 0.54044604044604
};
\addlegendentry{raw}
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.796690307328605
3 0.7075
5 0.787112622826909
7 0.8235778841042
};
\addlegendentry{Qwen2.5 Instruct 32B aligned}
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.0898345153664303
3 0.281666666666667
5 0.289304610733182
7 0.51705312231628
};
\addlegendentry{raw}
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_Yago_normed_ged.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle GED_{s}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.618342546455094
3 0.50966946887514
5 0.455133553297926
7 0.436699062630227
};
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.341075710859884
3 0.298762531328321
5 0.293939242477254
7 0.412116830537883
};
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.503357314148681
3 0.531537777240424
5 0.471981968017774
7 0.429322344322344
};
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.29652278177458
3 0.313776963776964
5 0.292673506948973
7 0.400963948332369
};
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.72757793764988
3 0.674595687331536
5 0.634039298072614
7 0.77647000861636
};
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.385131894484412
3 0.527228327228327
5 0.500340756967263
7 0.668607068607069
};
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.678486997635934
3 0.597867063492064
5 0.586308203991131
7 0.693349668349668
};
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.343802769334684
3 0.410515873015873
5 0.384860803153486
7 0.541196416196416
};
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.604255319148936
3 0.534285714285714
5 0.609613997113997
7 0.658299193496562
};
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.334751773049645
3 0.489464285714286
5 0.447306397306397
7 0.58342972816657
};
\end{axis}

\end{tikzpicture}


==> generated/figures/compare_Yago_normed_ged_legend.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[
scale=0.5,
every axis/.style={
                    legend pos=south west, 
                    legend style={
                font=\small},
                    legend columns=2, 
                }
]

\definecolor{lightblue161201244}{RGB}{161,201,244}
\definecolor{lightgreen141229161}{RGB}{141,229,161}
\definecolor{lightgrey203}{RGB}{203,203,203}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{lightsalmon255159155}{RGB}{255,159,155}
\definecolor{lightsalmon255180130}{RGB}{255,180,130}
\definecolor{thistle208187255}{RGB}{208,187,255}
\definecolor{whitesmoke240}{RGB}{240,240,240}

\begin{axis}[
axis line style={whitesmoke240},
height=1.5\textwidth,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.91)},
  anchor=north,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
width=2\textwidth,
x grid style={lightgrey203},
xlabel={\(\displaystyle k\)},
xmajorgrids,
xmin=1.75, xmax=7.25,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
},
y grid style={lightgrey203},
ylabel={Mean \(\displaystyle GED_{s}\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [thick, lightblue161201244, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.618342546455094
3 0.50966946887514
5 0.455133553297926
7 0.436699062630227
};
\addlegendentry{Hermes 3 3B aligned}
\addplot [thick, lightblue161201244, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.341075710859884
3 0.298762531328321
5 0.293939242477254
7 0.412116830537883
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255180130, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.503357314148681
3 0.531537777240424
5 0.471981968017774
7 0.429322344322344
};
\addlegendentry{Hermes 3 8B aligned}
\addplot [thick, lightsalmon255180130, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.29652278177458
3 0.313776963776964
5 0.292673506948973
7 0.400963948332369
};
\addlegendentry{raw}
\addplot [thick, lightgreen141229161, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.72757793764988
3 0.674595687331536
5 0.634039298072614
7 0.77647000861636
};
\addlegendentry{Hermes 3 70B aligned}
\addplot [thick, lightgreen141229161, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.385131894484412
3 0.527228327228327
5 0.500340756967263
7 0.668607068607069
};
\addlegendentry{raw}
\addplot [thick, lightsalmon255159155, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.678486997635934
3 0.597867063492064
5 0.586308203991131
7 0.693349668349668
};
\addlegendentry{Qwen2.5 Coder 32B aligned}
\addplot [thick, lightsalmon255159155, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.343802769334684
3 0.410515873015873
5 0.384860803153486
7 0.541196416196416
};
\addlegendentry{raw}
\addplot [thick, thistle208187255, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.604255319148936
3 0.534285714285714
5 0.609613997113997
7 0.658299193496562
};
\addlegendentry{Qwen2.5 Instruct 32B aligned}
\addplot [thick, thistle208187255, dashed, mark=x, mark size=5, mark options={solid,fill opacity=0}]
table {%
2 0.334751773049645
3 0.489464285714286
5 0.447306397306397
7 0.58342972816657
};
\addlegendentry{raw}
\end{axis}

\end{tikzpicture}

